eDiff-I: Text-to-Image Diffusion Models with an Ensemble of Expert Denoisers

Large-scale diffusion-based generative models have led to breakthroughs in text-conditioned high-resolution image synthesis. Starting from random noise, such text-to-image diffusion models gradually synthesize images in an iterative fashion while conditioning on text prompts. We find that their synthesis behavior qualitatively changes throughout this process: Early in sampling, generation strongly relies on the text prompt to generate text-aligned content, while later, the text conditioning is almost entirely ignored. This suggests that sharing model parameters throughout the entire generation process may not be ideal. Therefore, in contrast to existing works, we propose to train an ensemble of text-to-image diffusion models specialized for different synthesis stages. To maintain training efficiency, we initially train a single model, which is then split into specialized models that are trained for the specific stages of the iterative generation process. Our ensemble of diffusion models, called eDiff-I, results in improved text alignment while maintaining the same inference computation cost and preserving high visual quality, outperforming previous large-scale text-to-image diffusion models on the standard benchmark. In addition, we train our model to exploit a variety of embeddings for conditioning, including the T5 text, CLIP text, and CLIP image embeddings. We show that these different embeddings lead to different behaviors. Notably, the CLIP image embedding allows an intuitive way of transferring the style of a reference image to the target text-to-image output. Lastly, we show a technique that enables eDiff-I's "paint-with-words" capability. A user can select the word in the input text and paint it in a canvas to control the output, which is very handy for crafting the desired image in mind. The project page is available at https://deepimagination.cc/eDiff-I/

==> figures/curve_ensemble_baseline_new.tex <==


\input{figures/fid_clip_curves/data/coco_base}
\input{figures/fid_clip_curves/data/coco_ensemble}
\input{figures/fid_clip_curves/data/vg_base}
\input{figures/fid_clip_curves/data/vg_ensemble}
\renewcommand{\plothh}{94mm}
\renewcommand{\plotvv}{55mm}
\begin{figure*}[ht!]
\centering%
\small%
\scriptsize%
\begin{tikzpicture}%
\begin{axis}[
  title={\small MS-COCO 2014 validatiion}, title style={yshift=-1ex},
  width=\plothh, height=\plotvv,
  xmin={0.245}, xmax={0.325}, 
  xmode={linear}, xtick={0.25, 0.26, 0.27, 0.28, 0.29, 0.30, 0.31, 0.32}, xticklabels={$0.25$, $0.26$, $0.27$, $0.28$, $0.29$, $0.30$, $0.31$, $0.32$},
  ymin={17}, ymax={30}, ymode={linear}, ytick={18, 20, 22, 24, 26, 28, 30}, yticklabels={$18$, $20$, $22$, $24$, $26$, $28$, $30$},
  xlabel={CLIP g/14 score}, xlabel near ticks,
  ylabel={FID-5K}, ylabel near ticks,
  grid={major}, legend pos={south west}, legend cell align={left}, legend style={font=\scriptsize},
]
\addplot[C0] coordinates {\genCocoBase};
\addplot[C1] coordinates {\genCocoEnsemble};
\addplot[C0, only marks, forget plot] coordinates {\genCocoBase};
\addplot[C1, only marks, forget plot] coordinates {\genCocoEnsemble};
\legend{
  {Baseline, 800k},
  {Ensemble, 600k},
}
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}%
\begin{axis}[
  title={\small Visual Genome}, title style={yshift=-1ex},
  width=\plothh, height=\plotvv,
  xmin={0.255}, xmax={0.335}, xmode={linear}, xtick={0.26, 0.27, 0.28, 0.29, 0.30, 0.31, 0.32, 0.33}, xticklabels={$0.26$, $0.27$, $0.28$, $0.29$, $0.30$, $0.31$, $0.32$, $0.33$},
  ymin={16.5}, ymax={34}, ymode={linear}, ytick={18, 20, 22, 24, 26, 28, 30, 32, 34}, yticklabels={$18$, $20$, $22$, $24$, $26$, $28$, $30$, $32$, $34$},
  xlabel={CLIP g/14 score}, xlabel near ticks,
  ylabel={FID-5K}, ylabel near ticks,
  grid={major}, legend pos={south west}, legend cell align={left}, legend style={font=\scriptsize},
]
\addplot[C0] coordinates {\genVgBase};
\addplot[C1] coordinates {\genVgEnsemble};
\addplot[C0, only marks, forget plot] coordinates {\genVgBase};
\addplot[C1, only marks, forget plot] coordinates {\genVgEnsemble};
\legend{
  {Baseline, 800k},
  {Ensemble, 600k},
}
\end{axis}
\end{tikzpicture}%
\vspace*{-.5ex}\\
\caption{\label{fig:fig_ensemble_curves}%
\textbf{2-Expert-Ensemble vs Baseline.}
We compare the FID-CLIP score trade-off curves between our 2-Expert-Ensemble model with our baseline model trained without any denoising expert. We sample 5K captions from each benchmark dataset. To make a fair comparison, we compare the baseline model trained for 800K iterations with our 2-Expert-Ensemble model trained for 600K iterations, as both models see the same number of training samples at this point. We show the results on the COCO dataset on the left panel and the results on the visual genome dataset on the right panel. In general, having a lower FID score and a higher CLIP score is more desirable. We observe that our ensemble model consistently outperforms the baseline model on the entire FID-CLIP score trade-off curve. }
\end{figure*}


==> figures/curve_input_change_new.tex <==


\input{figures/fid_clip_curves/data/coco_input_all}
\input{figures/fid_clip_curves/data/coco_input_clip}
\input{figures/fid_clip_curves/data/coco_input_tfive}
\input{figures/fid_clip_curves/data/vg_input_all}
\input{figures/fid_clip_curves/data/vg_input_clip}
\input{figures/fid_clip_curves/data/vg_input_tfive}
\renewcommand{\plothh}{94mm}
\renewcommand{\plotvv}{55mm}
\begin{figure*}[!bht]
\centering%
\small%
\scriptsize%
\hspace*{-1mm}%
\vspace{-2mm}
\begin{tikzpicture}%
\begin{axis}[
  width=\plothh, height=\plotvv,
  title={\small MS-COCO 2014 validatiion}, title style={yshift=-1ex},
  xmin={0.225}, xmax={0.325}, xmode={linear}, xtick={0.23, 0.24, 0.25, 0.26, 0.27, 0.28, 0.29, 0.30, 0.31, 0.32}, xticklabels={$0.23$, $0.24$, $0.25$, $0.26$, $0.27$, $0.28$, $0.29$, $0.30$, $0.31$, $0.32$},
  ymin={17}, ymax={30}, ymode={linear}, ytick={18, 20, 22, 24, 26, 28, 30}, yticklabels={$18$, $20$, $22$, $24$, $26$, $28$, $30$},
  xlabel={CLIP g/14 score}, xlabel near ticks,
  ylabel={FID-5K}, ylabel near ticks,
  grid={major}, legend pos={south west}, legend cell align={left}, legend style={font=\scriptsize},
]
\addplot[C0] coordinates {\genCocoInputAll};
\addplot[C1] coordinates {\genCocoInputTfive};
\addplot[C2] coordinates {\genCocoInputClip};
\addplot[C0, only marks, forget plot] coordinates {\genCocoInputAll};
\addplot[C1, only marks, forget plot] coordinates {\genCocoInputTfive};
\addplot[C2, only marks, forget plot] coordinates {\genCocoInputClip};
\legend{
  {T5 + CLIP},
  {T5 only},
  {CLIP only},
}
\end{axis}
\end{tikzpicture}%
\hfill%
\begin{tikzpicture}%
\begin{axis}[
  width=\plothh, height=\plotvv,
  title={\small Visual Genome}, title style={yshift=-1ex},
  xmin={0.245}, xmax={0.338}, xmode={linear}, xtick={0.25, 0.26, 0.27, 0.28, 0.29, 0.30, 0.31, 0.32, 0.33}, xticklabels={$0.25$, $0.26$, $0.27$, $0.28$, $0.29$, $0.30$, $0.31$, $0.32$, $0.33$},
  ymin={16.5}, ymax={30}, ymode={linear}, ytick={18, 20, 22, 24, 26, 28, 30}, yticklabels={$18$, $20$, $22$, $24$, $26$, $28$, $30$},
  xlabel={CLIP g/14 score}, xlabel near ticks,
  ylabel={FID-5K}, ylabel near ticks,
  grid={major}, legend pos={south west}, legend cell align={left}, legend style={font=\scriptsize},
]
\addplot[C0] coordinates {\genVgInputAll};
\addplot[C1] coordinates {\genVgInputTfive};
\addplot[C2] coordinates {\genVgInputClip};
\addplot[C0, only marks, forget plot] coordinates {\genVgInputAll};
\addplot[C1, only marks, forget plot] coordinates {\genVgInputTfive};
\addplot[C2, only marks, forget plot] coordinates {\genVgInputClip};
\legend{
  {T5 + CLIP},
  {T5 only},
  {CLIP only},
}
\end{axis}
\end{tikzpicture}%
\vspace*{-.5ex}\\
\caption{\label{fig:fig_input_variation_curves}%
\textbf{Effect of conditional embeddings.}
We plot the FID-CLIP score trade-off curves on the samples generated by our approach using (a) T5 + CLIP encoders, (b) T5 encoder only, and (c) CLIP text encoder only. On the COCO dataset, using T5 and CLIP encoders in isolation gives a similar performance, while using CLIP+T5 gives the best results. On the visual genome dataset, using the T5 encoder in isolation gives better performance than using the CLIP text encoder. This is because the visual genome dataset contains longer and more descriptive captions than the COCO dataset, and the use of a more powerful language model such as T5 becomes more beneficial. Nevertheless, using T5+CLIP performs the best even in this dataset with our model. 
}
\vspace{-2mm}
\end{figure*}

